AgentAssemble: Self-Improving Agents for Articulated 3D Asset Assembly

Articulated 3D assets, doors, drawers, faucets, appliances, are essential ingredients for physical simulation, embodied AI training, and interactive content, yet authoring them remains expensive, because every part must be placed at the right pose and scale and every joint must be given the right pivot and axis. Feed-forward models are trained on a fixed set of categories and struggle with out-of-distribution objects, and procedural scripts must be written by hand for every new category. LLM agents that operate 3D tools generalize further, but they follow a procedure that a human writes once, so the same mistakes recur on every object. We instead let this procedure, the agent's Skill, improve from its own experience. An LLM-driven agent is given separate part meshes, a reference image, and a kinematic template, and must produce a valid description file. We present AgentAssemble, a self-improvement framework with two nested loops. In the inner Runtime Assembly Loop, an Executor agent assembles the parts under the current Skill, while a Runtime Validator script checks intermediate results without ground truth. In the outer Self-Improvement Loop, a GT-based Evaluator script scores each predicted URDF kinematically, invariant to naming, axis sign, and offset placement, and a Skill Evolver agent rewrites the Skill, including its checks and helper tools, from the resulting diagnostics. Both loops run on a lightweight, agent-native simulation and rendering engine on which many agents assemble in parallel. We also introduce ArtiAssembly, a benchmark of 300 articulated objects with ground-truth URDFs and sanitized part meshes. Experiments show that, through self-improvement alone and without any human edit, AgentAssemble raises the fitness on objects of held-out categories from 0.474 to 0.681, and that the improved Skill transfers to other Executor models.

==> figures/pipeline_tikz/diagram.tex <==
\def\assets{figures/pipeline_tikz/assets}%
\begin{tikzpicture}[x=1.08cm,y=1cm,%
 font=\fontsize{11}{13}\selectfont\color{ink},
 arr/.style={draw=arrowc,line width=.6pt,-{Straight Barb[length=1.5mm,width=2.8mm]}},
 parr/.style={draw=accent,line width=.8pt,dash pattern=on 2.6pt off 1.8pt,
  -{Straight Barb[length=1.5mm,width=2.8mm]}},
 heading/.style={anchor=west,font=\fontseries{eb}\fontsize{14}{16}\selectfont,text=headc},
 modlabel/.style={align=center,inner sep=0pt,font=\fontsize{11}{13}\selectfont},
 cardtitle/.style={inner sep=0pt,align=center,font=\fontsize{11}{13}\selectfont},
 note/.style={inner sep=0pt,align=center,font=\itshape\fontsize{10}{12}\selectfont},
 small/.style={inner sep=0pt,align=center,font=\fontsize{9}{10}\selectfont,text=ink!80},
 callout/.style={draw=none,fill=accent,rounded corners=7pt,text=white}]
\definecolor{ink}{HTML}{33363D}
\definecolor{headc}{HTML}{3A3D45}
\definecolor{arrowc}{HTML}{80858F}
\definecolor{badge}{HTML}{8A8F99}
\definecolor{panelBg}{HTML}{F4F4F6}
\definecolor{panelEdge}{HTML}{E2E2E7}
\definecolor{cardEdge}{HTML}{2B2D33}
\definecolor{accent}{HTML}{8E6CEF}
\definecolor{accentBg}{HTML}{F1ECFE}
\definecolor{accentInk}{HTML}{4B3A8C}
\definecolor{visor}{HTML}{2E3138}
\definecolor{ringBlue}{HTML}{4C9BE8}
\definecolor{ringOrange}{HTML}{E9A23B}
\definecolor{ringCoral}{HTML}{EC6F64}
\definecolor{ringTeal}{HTML}{2EBD94}

\newcommand{\gwrench}{%
 \draw[ink,line width=1.1pt,line cap=round](-.10,-.10)--(.035,.035);
 \draw[ink,line width=1pt]($(.075,.075)+(75:.06)$)arc[start angle=75,end angle=375,radius=.06];}
\newcommand{\gshield}{%
 \draw[ink,line width=.7pt,line join=round](0,.125)--(.10,.088)--(.10,.01)
  ..controls(.10,-.07)..(0,-.13)..controls(-.10,-.07)..(-.10,.01)--(-.10,.088)--cycle;
 \draw[ink,line width=.8pt,line cap=round,line join=round](-.045,-.005)--(-.012,-.042)--(.05,.04);}
\newcommand{\gmagnifier}{%
 \draw[ink,line width=.8pt](-.03,.03)circle(.068);
 \draw[ink,line width=1.2pt,line cap=round](.02,-.02)--(.105,-.105);}
\newcommand{\gbubble}{%
 \draw[ink,line width=.7pt,line join=round,rounded corners=1.2pt]
  (-.12,-.055)--(-.12,.095)--(.12,.095)--(.12,-.055)--(-.01,-.055)--(-.07,-.11)--(-.06,-.055)--cycle;
 \foreach \x in {-.055,0,.055}{\fill[ink](\x,.02)circle(.017);}}

\newcommand{\plug}[4]{%
 \begin{scope}[shift={(#1,#2)},x=1cm]
  \ifnum#4=1
   \node[draw=ink!30,fill=white,line width=.5pt,rounded corners=6pt,inner xsep=3.5pt,inner ysep=1.5pt,
    font=\fontsize{10}{10}\selectfont](slot)at(1.00,1.10)
    {\raisebox{-.28\height}{\includegraphics[height=.36cm]{figures/pipeline_tikz/assets/Skill_Library_icon.png}}\,$S_t$};
  \else
   \node[draw=ink!30,fill=white,line width=.5pt,dash pattern=on 1.2pt off 1pt,circle,
    minimum size=.36cm,inner sep=0pt](slot)at(.80,.95){};
   \draw[ink!30,line width=.6pt,line cap=round]($(slot)+(-.07,0)$)--++(.14,0)($(slot)+(0,-.07)$)--++(0,.14);
  \fi
  \draw[ink!30,line width=.6pt]($(#3:.83)$)--(slot);
 \end{scope}}

\newcommand{\robot}[7]{%
 \begin{scope}[shift={(#2,#3)},x=1cm,scale=#7]
  \fill[#4,rounded corners=1.6pt](-.86,-.25)rectangle(-.70,.25);
  \fill[#4,rounded corners=1.6pt](.70,-.25)rectangle(.86,.25);
  \fill[#4!12](0,0)circle(.80);
  \filldraw[fill=white,draw=#4,line width=1.3pt*#7](0,0)circle(.68);
  \draw[#4,line width=1pt*#7](0,.68)--(0,.80);
  \fill[#4](0,.84)circle(.065);
  \filldraw[fill=white,draw=ink!30,line width=.6pt*#7,rounded corners=6pt*#7](-.47,-.33)rectangle(.47,.33);
  \fill[visor,rounded corners=4pt*#7](-.37,-.21)rectangle(.37,.21);
  \fill[#4](-.15,.02)circle(.075);\fill[#4](.15,.02)circle(.075);
  \fill[white,opacity=.75](-.13,.045)circle(.025);\fill[white,opacity=.75](.17,.045)circle(.025);
  \begin{scope}[shift={(-50:.74)}]
   \filldraw[fill=white,draw=ink!45,line width=.55pt*#7](0,0)circle(.23);
   \begin{scope}[line width=1pt]#5\end{scope}
  \end{scope}
 \end{scope}
 \node[circle,minimum size=1.36cm*#7,inner sep=0pt](#1)at(#2,#3){};
 \ifx\relax#6\relax\else\node[modlabel,anchor=south]at(#2,#3+.98){#6};\fi}

\newcommand{\card}[6]{%
 \node[draw=cardEdge,line width=.7pt,fill=white,rounded corners=5pt,
  minimum width=#4cm,minimum height=#5cm,inner sep=0pt,outer sep=0pt](#1)at(#2,#3){};
 \node[cardtitle,anchor=north]at([yshift=-7pt]#1.north){#6};}

\useasboundingbox(-.05,-.05)rectangle(23.57,10.06);
\path[fill=panelBg,draw=panelEdge,line width=.6pt,rounded corners=9pt](0,4.52)rectangle(23.52,10.01);
\path[fill=panelBg,draw=panelEdge,line width=.6pt,rounded corners=9pt](0,0)rectangle(23.52,4.40);
\node[heading]at(.30,9.44){Run-time Assembly Loop};
\node[heading]at(.30,3.96){Self-improvement Loop};

\card{input}{1.99}{6.83}{3.36}{3.80}{Input}
\node[inner sep=0pt]at(1.95,7.35){\includegraphics[height=1.30cm]{figures/pipeline_tikz/assets/Input_render.png}};
\node[small]at(2.05,6.43){Render Thumbnail};
\draw[ink!25,line width=.5pt,dash pattern=on 1.5pt off 1.2pt](.55,6.15)--(3.40,6.15);
\node[small]at(2.05,5.92){Part-mesh};
\node[inner sep=0pt]at(1.00,5.38){\includegraphics[height=.70cm]{figures/pipeline_tikz/assets/Part_mesh_0.png}};
\node[inner sep=0pt]at(1.97,5.40){\includegraphics[height=.78cm]{figures/pipeline_tikz/assets/Part_mesh_2.png}};
\node[inner sep=0pt]at(2.98,5.40){\includegraphics[height=.78cm]{figures/pipeline_tikz/assets/Part_mesh_1.png}};
\draw[arr](3.80,6.70)--(4.35,6.70);

\robot{exec}{5.38}{6.70}{ringOrange}{\gwrench}{}{1}
\plug{5.38}{6.70}{59}{1}
\node[modlabel]at(5.38,8.35){Executor};

\node[modlabel]at(8.70,8.35){Light-3js-phyx};
\node[inner sep=0pt](logo)at(8.80,6.66){\includegraphics[width=2.10cm]{figures/pipeline_tikz/assets/Simulation_logo.png}};
\draw[arr](6.47,6.82)--(7.30,6.82);
\draw[parr](7.30,6.55)--(6.47,6.55);
\node[note,anchor=north]at(6.88,6.40){Visual\\Feedback};
\draw[arr](9.92,6.70)--(10.40,6.70);

\card{cand}{12.02}{7.05}{3.10}{3.34}{Candidate Asset}
\node[inner sep=0pt]at(12.02,6.62){\includegraphics[width=2.40cm]{figures/pipeline_tikz/assets/Candidate_Asset_image.png}};
\draw[arr](13.66,6.70)--(14.30,6.70);

\robot{val}{15.32}{6.70}{ringBlue}{\gshield}{}{1}
\plug{15.32}{6.70}{59}{1}
\node[modlabel]at(15.40,8.35){Runtime Validator};
\draw[arr](16.60,6.70)--(17.27,6.70);
\node[note,anchor=south]at(16.85,6.80){Pass};

\card{valid}{18.90}{7.05}{3.09}{3.34}{Validated Asset}
\node[inner sep=0pt]at(18.86,6.62){\includegraphics[width=2.30cm]{figures/pipeline_tikz/assets/Validated_Asset_image.png}};

\begin{scope}
 \path[clip](22.18,7.98)circle[radius=1.08cm];
 \fill[white](22.18,7.98)circle[radius=1.08cm];
 \node[inner sep=0pt]at(22.22,7.98){\includegraphics[width=2.35cm]{figures/pipeline_tikz/assets/Upper_panel_detail.png}};
\end{scope}
\draw[ink!12,line width=.6pt](22.18,7.98)circle[radius=1.08cm];
\begin{scope}
 \path[clip](22.18,5.74)circle[radius=1.08cm];
 \fill[white](22.18,5.74)circle[radius=1.08cm];
 \node[inner sep=0pt]at(22.22,5.74){\includegraphics[width=2.35cm]{figures/pipeline_tikz/assets/Drawer_detail.png}};
\end{scope}
\draw[ink!12,line width=.6pt](22.18,5.74)circle[radius=1.08cm];
\draw[ink!40,line width=.45pt,dash pattern=on 1.5pt off 1.2pt](20.05,7.62)--(21.20,7.90);
\draw[ink!40,line width=.45pt,dash pattern=on 1.5pt off 1.2pt](20.05,6.55)--(21.22,5.98);

\draw[parr](15.32,5.84)--(15.32,5.06)--(5.38,5.06)--(5.38,5.80);
\node[note,anchor=west,text=accent,font=\bfseries\itshape\fontsize{10.5}{12}\selectfont]at(15.55,5.30){No Pass};
\node[callout,note,inner xsep=6pt,inner ysep=3pt]at(9.30,5.06){Diagnosis\\Result};

\card{gt}{3.89}{2.07}{7.23}{2.96}{GT Asset}
\node[inner sep=0pt]at(1.84,1.72){\includegraphics[height=1.80cm]{figures/pipeline_tikz/assets/GT_asset_0_tight.png}};
\node[inner sep=0pt]at(3.89,1.72){\includegraphics[height=1.80cm]{figures/pipeline_tikz/assets/GT_asset_1_tight.png}};
\node[inner sep=0pt]at(5.94,1.72){\includegraphics[height=1.80cm]{figures/pipeline_tikz/assets/GT_asset_2_tight.png}};
\draw[arr](7.58,1.83)--(9.10,1.83);

\robot{eval}{10.28}{1.86}{ringTeal}{\gmagnifier}{}{1}
\plug{10.28}{1.86}{53}{0}
\node[modlabel]at(10.42,.50){GT-based Evaluator};
\draw[arr](11.40,1.83)--(13.90,1.83);
\node[note,align=left,anchor=south west]at(11.36,2.02){Fitness\\Per-joint Diagnostics};

\robot{evol}{15.23}{1.86}{ringCoral}{\gbubble}{}{1}
\plug{15.23}{1.86}{53}{0}
\node[modlabel]at(15.12,.50){Skill Evolver};
\draw[arr](16.47,1.83)--(20.05,1.83);
\node[callout,anchor=south,inner xsep=6pt,inner ysep=4pt,align=left]at(18.26,2.03){%
 {\itshape\fontsize{10.5}{12.5}\selectfont Regression Strategy}\\[1pt]
 {\itshape\fontsize{10}{12}\selectfont\color{white!88!accent}$\circ$\enspace Train trial}\\
 {\itshape\fontsize{10}{12}\selectfont\color{white!88!accent}$\circ$\enspace Validation gate}};

\card{lib}{21.78}{2.07}{3.30}{2.96}{Skill Library}
\node[inner sep=0pt]at(21.80,1.92){\includegraphics[height=1.55cm]{figures/pipeline_tikz/assets/Skill_Library_icon.png}};
\node[small,text=ink!55,font=\fontsize{8.5}{9}\selectfont]at(21.78,.80){$S_0\!\rightarrow\! S_1\!\rightarrow\!\cdots\!\rightarrow\! S_{t+1}$};

\draw[parr](18.74,5.38)--(18.74,3.95)--(10.28,3.95)--(10.28,2.85);
\node[callout,inner xsep=6pt,inner ysep=4pt]at(13.40,3.95){%
 \raisebox{-.32\height}{\includegraphics[height=.55cm]{figures/pipeline_tikz/assets/Batch_stack.png}}%
 \hspace{5pt}{\itshape\fontsize{10.5}{12}\selectfont Batch of $N$ Validated Assets}};
\end{tikzpicture}

